Payroll Fraud Detection in Synthetic HR/ERP Graphs: An Inductive Comparison of Rules, Path Features, and Graph Neural Networks

Payroll-fraud screening requires finding hidden employee--payee links while distinguishing suspicious relationships from legitimate ones. We formulate this problem as inductive link prediction and entity ranking on synthetic human-resources and enterprise resource planning (HR/ERP) graphs, with unseen organizations and a matched benign twin for every planted case. An original study on 24 held-out organizations and a prospectively frozen extension compare analyst rules, explicit path features and graph neural networks (GNNs). A tuned gradient-boosted model on chained-join features achieved the highest overall link average precision (AP; 0.823), above the GraIL-style GNN (0.663); its 4-hop AP was 0.646 versus 0.272. Thus, the observed multi-hop gain is not specific to GNNs. On a new synthetic cohort with 2.0% positive entities, chained-join boosting again led (AP 0.798); the relational entity GNN also exceeded record-aware rules (0.707 versus 0.504). At a 2% review budget, their precision was 0.695 versus 0.602. Under 40% failed identifier joins, the entity GNN ranked above chained-join boosting (AP 0.712 versus 0.683, descriptively). Structure-only auditing exposed a shortcut in the initial generator; matched twins reduced the audited twin-pool AUROC to 0.493--0.514. These results separate multi-hop candidate discovery, record-based discrimination and review prioritization within an explicit synthetic evaluation design. Code and data are available from the authors on request.

==> generated-v2/fig-v2-pr.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=0.72\textwidth, height=5.6cm, xlabel={recall}, ylabel={precision (interpolated)}, xmin=0, xmax=1, ymin=0, ymax=1.02,
  legend style={font=\scriptsize, at={(1.02,1)}, anchor=north west}, grid=major, grid style={gray!20}, tick label style={font=\small}]
\addplot[c1, thick, solid, mark=none] coordinates {(0.05,0.8600) (0.10,0.8600) (0.15,0.8239) (0.20,0.8239) (0.25,0.8239) (0.30,0.8239) (0.35,0.7158) (0.40,0.7158) (0.45,0.7158) (0.50,0.7158) (0.55,0.7158) (0.60,0.6458) (0.65,0.1046) (0.70,0.1046) (0.75,0.1046) (0.80,0.1046) (0.85,0.1046) (0.90,0.0200) (0.95,0.0200) (1.00,0.0200)};
\addlegendentry{Rules v2}
\addplot[c4, thick, solid, mark=none] coordinates {(0.05,0.3971) (0.10,0.3971) (0.15,0.3971) (0.20,0.1611) (0.25,0.1611) (0.30,0.1611) (0.35,0.1611) (0.40,0.1611) (0.45,0.1611) (0.50,0.1611) (0.55,0.1611) (0.60,0.0471) (0.65,0.0471) (0.70,0.0471) (0.75,0.0471) (0.80,0.0471) (0.85,0.0471) (0.90,0.0471) (0.95,0.0200) (1.00,0.0200)};
\addlegendentry{Generic rules}
\addplot[gray, thick, dotted, mark=none] coordinates {(0.05,0.3235) (0.10,0.3235) (0.15,0.3235) (0.20,0.3235) (0.25,0.3235) (0.30,0.3235) (0.35,0.3235) (0.40,0.3235) (0.45,0.3235) (0.50,0.3235) (0.55,0.3235) (0.60,0.3235) (0.65,0.3235) (0.70,0.3235) (0.75,0.3235) (0.80,0.0200) (0.85,0.0200) (0.90,0.0200) (0.95,0.0200) (1.00,0.0200)};
\addlegendentry{Chained-join query}
\addplot[c3, thick, solid, mark=none] coordinates {(0.05,1.0000) (0.10,0.9219) (0.15,0.9219) (0.20,0.9079) (0.25,0.8878) (0.30,0.8736) (0.35,0.8736) (0.40,0.8736) (0.45,0.8736) (0.50,0.8416) (0.55,0.8253) (0.60,0.8145) (0.65,0.7789) (0.70,0.7628) (0.75,0.7347) (0.80,0.6985) (0.85,0.6502) (0.90,0.6084) (0.95,0.5186) (1.00,0.1193)};
\addlegendentry{Chained-join GBDT}
\addplot[c2, thick, dashed, mark=none] coordinates {(0.05,0.9710) (0.10,0.9238) (0.15,0.8889) (0.20,0.8542) (0.25,0.8416) (0.30,0.8310) (0.35,0.8077) (0.40,0.8054) (0.45,0.7868) (0.50,0.7639) (0.55,0.7198) (0.60,0.7064) (0.65,0.6667) (0.70,0.6392) (0.75,0.6063) (0.80,0.5547) (0.85,0.4324) (0.90,0.2854) (0.95,0.1740) (1.00,0.0254)};
\addlegendentry{R-GCN entity}
\addplot[c2, thick, solid, mark=none] coordinates {(0.05,0.9343) (0.10,0.9135) (0.15,0.9068) (0.20,0.8960) (0.25,0.8830) (0.30,0.8526) (0.35,0.8459) (0.40,0.8073) (0.45,0.7910) (0.50,0.7863) (0.55,0.7712) (0.60,0.7526) (0.65,0.7263) (0.70,0.6964) (0.75,0.6598) (0.80,0.6062) (0.85,0.5482) (0.90,0.3472) (0.95,0.0679) (1.00,0.0212)};
\addlegendentry{RDL-style entity}
\end{axis}
\end{tikzpicture}
\caption{Stage B: precision--recall curves at the natural 2.0\% prevalence of \texttt{hrgraph-005} (pooled 24 test organizations; GNN curves = mean over 3 seeds of the interpolated precision at recall $0.05,\dots,1$). Exact values are in \cref{tab:v2-b}.}
\label{fig:v2-pr}
\end{figure}


==> generated/fig-hop.tex <==
% generated by xiaobo-experiment/render-results-draft.py; do not edit
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm}, width=0.48\linewidth, height=5.2cm, ybar=0.6pt, /pgf/bar width=5.5pt, xtick={1,2,3,4}, xticklabels={h1,h2,h3,h4}, enlarge x limits=0.18, ymin=0, axis lines*=left, ymajorgrids, grid style={gray!25}, tick label style={font=\footnotesize}, label style={font=\footnotesize}, title style={font=\footnotesize}]
\nextgroupplot[ymax=1, ylabel={AUPRC (all pairs)}, title={(a) Link AUPRC by hop}, legend to name=hoplegend, legend columns=4, legend style={font=\footnotesize, draw=none, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[fill=c1, draw=white, line width=0.4pt] coordinates {(1,0.3241) (2,0.6501) (3,0.0807) (4,0.0004)};
\addlegendentry{Rules v2}
\addplot[fill=c2, draw=white, line width=0.4pt] coordinates {(1,0.1399) (2,0.4416) (3,0.5007) (4,0.2721)};
\addlegendentry{GraIL-style $k{=}3$}
\addplot[fill=c3, draw=white, line width=0.4pt] coordinates {(1,0.3859) (2,0.5180) (3,0.4613) (4,0.1544)};
\addlegendentry{NBFNet-style$^\dagger$}
\addplot[fill=c4, draw=white, line width=0.4pt] coordinates {(1,0.2007) (2,0.7305) (3,0.4370) (4,0.1896)};
\addlegendentry{Rules v2 + GraIL-style $k{=}3$ (lr)}
\nextgroupplot[ymin=0.4, ymax=1, ylabel={AUROC (twin pool)}, title={(b) Twin pool (fraud vs its twin), by hop}]
\addplot[fill=c1, draw=white, line width=0.4pt] coordinates {(1,0.8928) (2,0.8178) (3,0.7762) (4,0.7800)};
\addplot[fill=c2, draw=white, line width=0.4pt] coordinates {(1,0.7797) (2,0.6409) (3,0.6903) (4,0.8026)};
\addplot[fill=c3, draw=white, line width=0.4pt] coordinates {(1,0.8481) (2,0.6761) (3,0.6924) (4,0.5493)};
\addplot[fill=c4, draw=white, line width=0.4pt] coordinates {(1,0.8387) (2,0.8129) (3,0.7359) (4,0.8284)};
\draw[densely dashed, gray] (axis cs:0.4,0.5) -- (axis cs:4.6,0.5);
\end{groupplot}
\end{tikzpicture}
\par\smallskip\pgfplotslegendfromname{hoplegend}
\caption{Original-stage comparison: subgraph and path GNNs reach distant colluders; the generator-aware rules are descriptively higher on the twin pool. (a) Link AUPRC per planted hop (hop-$h$ positives vs all negatives; not comparable across hops): record-aware rules beat both GNNs at 2 hops but cannot name a colluder at 4 hops, where the GraIL-style model is best. (b) On the twin pool (fraud vs its structurally identical benign twin; dashed line = chance) the rules lead at every hop except h4. Exact values: Tables~\ref{tab:link-main} and~\ref{tab:link-twins}. $^\dagger$Not a pre-specified primary model.}
\label{fig:hop}
\end{figure}

